Polarimetric Light Transport Analysis for Specular Inter-reflection

Polarization is well known for its ability to decompose diffuse and specular reflections. However, the existing decomposition methods only focus on direct reflection and overlook multiple reflections, especially specular inter-reflection. In this paper, we propose a novel decomposition method for handling specular inter-reflection of metal objects by using a unique polarimetric feature: the rotation direction of linear polarization. This rotation direction serves as a discriminative factor between direct and inter-reflection on specular surfaces. To decompose the reflectance components, we actively rotate the linear polarization of incident light and analyze the rotation direction of the reflected light. We evaluate our method using both synthetic and real data, demonstrating its effectiveness in decomposing specular inter-reflections of metal objects. Furthermore, we demonstrate that our method can be combined with other decomposition methods for a detailed analysis of light transport. As a practical application, we show its effectiveness in improving the accuracy of 3D measurement against strong specular inter-reflection.

==> figures/nayar/intensity_forward_direct_annotate.tex <==
\begin{tikzpicture}[x=\linewidth/2448.000, y=-\linewidth/2448.000, transform shape, scale=0.98]
    \node[inner sep=0] (image) at (0,0) {\includegraphics[width=\hsize]{figures/nayar/intensity_forward_direct.jpeg}};
    \begin{scope}[shift={(image.north west)}]
        \definecolor{specular_green}{RGB}{82, 165, 46}
        \draw[specular_green, thick, densely dashed] ++(1400.000, 1448.000) .. controls (1399.330, 1373.670) and (1398.670, 1299.330) .. ++(-2.000, -223.000) .. controls (1397.670, 1204.670) and (1397.330, 1184.330) .. ++(-1.000, -61.000) .. controls (1397.000, 1152.350) and (1398.100, 1138.300) .. ++(-3.000, -33.000) -- ++(70.000, 0) .. controls (1467.530, 1133.170) and (1476.680, 1132.000) .. ++(18.000, 1.000) -- ++(43.000, 0) .. controls (1559.000, 1132.670) and (1593.000, 1133.330) .. ++(102.000, 2.000) -- ++(58.000, 0) .. controls (1697.280, 1136.630) and (1714.960, 1135.000) .. ++(44.000, 1.000) -- ++(68.000, 1.000) -- ++(35.000, 0) .. controls (1845.810, 1138.930) and (1865.400, 1137.000) .. ++(49.000, 1.000) .. controls (1912.660, 1137.330) and (1944.340, 1137.670) .. ++(95.000, 1.000) .. controls (1999.180, 1139.280) and (2021.610, 1135.880) .. ++(66.000, -7.000) .. controls (2061.830, 1126.260) and (2082.330, 1126.460) .. ++(59.000, -9.000) .. controls (2114.860, 1118.690) and (2127.220, 1120.320) .. ++(40.000, -5.000) .. controls (2183.780, 1106.700) and (2230.610, 1105.000) .. ++(133.000, -21.000) -- ++(0, 23.000) .. controls (2277.050, 1123.970) and (2275.000, 1137.940) .. ++(1.000, 26.000) .. controls (2275.330, 1165.000) and (2275.670, 1185.000) .. ++(1.000, 60.000) .. controls (2277.670, 1271.660) and (2279.330, 1338.340) .. ++(5.000, 200.000) .. controls (2280.670, 1405.330) and (2280.330, 1405.670) .. ++(-1.000, 1.000) .. controls (2271.620, 1406.370) and (2263.720, 1409.790) .. ++(-23.000, 6.000) .. controls (2238.900, 1417.960) and (2220.120, 1420.380) .. ++(-54.000, 14.000) .. controls (2175.670, 1434.970) and (2148.350, 1437.090) .. ++(-82.000, 20.000) .. controls (2095.020, 1454.460) and (2067.000, 1458.280) .. ++(-81.000, 21.000) .. controls (2029.780, 1470.300) and (2016.510, 1474.760) .. ++(-34.000, 10.000) .. controls (1804.020, 1467.330) and (1601.980, 1457.670) .. ++(-606.000, -29.000) -- cycle; % cls-1
        \draw[specular_green, thick, densely dashed] ++(1235.000, 1479.000) .. controls (1204.910, 1481.900) and (1167.660, 1484.510) .. ++(-96.000, 12.000) .. controls (1116.640, 1496.070) and (1092.420, 1494.150) .. ++(-68.000, 8.000) .. controls (1062.330, 1499.670) and (1053.670, 1500.330) .. ++(-26.000, 2.000) .. controls (1021.020, 1506.470) and (992.990, 1505.580) .. ++(-76.000, 10.000) .. controls (960.330, 1511.670) and (951.670, 1512.330) .. ++(-26.000, 2.000) .. controls (905.370, 1521.580) and (862.690, 1519.480) .. ++(-118.000, 15.000) .. controls (810.670, 1529.330) and (796.330, 1530.670) .. ++(-43.000, 4.000) .. controls (738.770, 1541.850) and (690.210, 1539.230) .. ++(-135.000, 17.000) .. controls (632.670, 1550.330) and (618.330, 1551.670) .. ++(-43.000, 4.000) .. controls (568.940, 1560.980) and (529.070, 1559.080) .. ++(-110.000, 14.000) .. controls (485.330, 1567.670) and (476.670, 1568.330) .. ++(-26.000, 2.000) .. controls (449.590, 1573.180) and (427.540, 1572.800) .. ++(-59.000, 8.000) -- ++(-17.000, 1.000) .. controls (372.480, 1582.420) and (346.250, 1585.600) .. ++(-67.000, 8.000) .. controls (323.680, 1582.140) and (323.930, 1575.390) .. ++(-1.000, -16.000) .. controls (321.750, 1566.260) and (324.130, 1559.190) .. ++(-1.000, -16.000) .. controls (319.870, 1539.610) and (323.320, 1522.250) .. ++(-3.000, -47.000) .. controls (317.970, 1497.680) and (320.270, 1486.450) .. ++(-2.000, -31.000) .. controls (310.560, 1441.810) and (317.390, 1400.170) .. ++(-8.000, -110.000) .. controls (309.330, 1350.340) and (308.670, 1334.670) .. ++(-2.000, -47.000) .. controls (300.550, 1284.790) and (307.400, 1243.210) .. ++(-8.000, -110.000) .. controls (299.670, 1198.670) and (299.330, 1188.330) .. ++(-1.000, -31.000) .. controls (293.610, 1153.240) and (298.350, 1123.730) .. ++(-6.000, -79.000) -- ++(-1.000, -31.000) .. controls (287.730, 1048.400) and (291.230, 1024.580) .. ++(-5.000, -63.000) -- ++(0, -16.000) .. controls (283.890, 974.700) and (286.110, 956.370) .. ++(-4.000, -47.000) -- ++(0, -16.000) .. controls (278.850, 906.940) and (283.340, 883.920) .. ++(-4.000, -62.000) .. controls (275.830, 849.450) and (279.410, 832.660) .. ++(-3.000, -47.000) .. controls (273.900, 807.380) and (276.350, 795.810) .. ++(-2.000, -32.000) .. controls (271.980, 775.720) and (274.290, 764.520) .. ++(-2.000, -31.000) .. controls (265.560, 724.400) and (271.390, 689.550) .. ++(-7.000, -94.000) .. controls (264.670, 649.330) and (264.330, 638.670) .. ++(-1.000, -32.000) .. controls (261.980, 618.720) and (264.290, 607.520) .. ++(-2.000, -31.000) .. controls (254.560, 562.830) and (261.400, 521.190) .. ++(-8.000, -110.000) .. controls (250.110, 469.030) and (256.120, 436.830) .. ++(-5.000, -64.000) -- ++(7.000, 0) .. controls (259.890, 420.610) and (270.250, 422.000) .. ++(20.000, -1.000) -- ++(50.000, 0) .. controls (365.330, 421.330) and (404.670, 420.670) .. ++(118.000, -2.000) -- ++(66.000, 0) .. controls (528.600, 416.000) and (554.460, 419.000) .. ++(65.000, -1.000) -- ++(19.000, 0) .. controls (610.190, 415.520) and (632.940, 418.000) .. ++(57.000, -1.000) .. controls (683.330, 417.670) and (715.670, 417.330) .. ++(97.000, -1.000) .. controls (884.990, 415.330) and (1022.010, 413.670) .. ++(411.000, -5.000) -- ++(0, 2.000) .. controls (1184.330, 768.960) and (1209.670, 1124.040) .. ++(76.000, 1065.000) -- cycle; % cls-1
        \node[anchor=north west, inner sep=1pt, fill=black, fill opacity=0.8, text=specular_green, text opacity=1.0]  at (350, 60) {Specular reflection} edge[-latex, specular_green] (1700, 1120) edge[-latex, specular_green] (800, 400);
    \end{scope}
\end{tikzpicture}



==> figures/nayar/intensity_reverse_direct_annotate.tex <==
\begin{tikzpicture}[x=\linewidth/2448.000, y=-\linewidth/2448.000, transform shape, scale=0.98]
    \node[inner sep=0] (image) at (0,0) {\includegraphics[width=\hsize]{figures/nayar/intensity_reverse_direct.jpeg}};
    \begin{scope}[shift={(image.north west)}]
        \definecolor{high_specular_blue}{RGB}{101, 120, 180}
        \draw[high_specular_blue, thick, densely dashed] ++(249.000, 420.000) .. controls (372.990, 419.330) and (497.010, 418.670) .. ++(372.000, -2.000) .. controls (625.540, 428.070) and (633.140, 436.230) .. ++(18.000, 27.000) .. controls (652.820, 465.660) and (666.930, 486.380) .. ++(41.000, 62.000) .. controls (714.210, 560.970) and (748.630, 613.850) .. ++(104.000, 160.000) .. controls (798.060, 688.130) and (811.780, 709.490) .. ++(42.000, 64.000) .. controls (831.440, 739.230) and (841.900, 748.310) .. ++(18.000, 28.000) .. controls (834.040, 766.750) and (824.650, 778.880) .. ++(-27.000, 30.000) .. controls (812.670, 793.000) and (808.330, 797.000) .. ++(-13.000, 12.000) .. controls (796.460, 810.980) and (787.540, 819.020) .. ++(-24.000, 28.000) .. controls (775.670, 833.000) and (771.330, 837.000) .. ++(-13.000, 12.000) .. controls (752.100, 860.710) and (732.890, 876.290) .. ++(-49.000, 55.000) .. controls (714.000, 899.670) and (710.000, 903.330) .. ++(-12.000, 11.000) .. controls (698.180, 917.350) and (688.830, 925.640) .. ++(-25.000, 29.000) .. controls (676.670, 940.000) and (672.330, 944.000) .. ++(-13.000, 12.000) .. controls (664.350, 952.830) and (659.940, 960.750) .. ++(-14.000, 15.000) .. controls (645.290, 956.800) and (630.830, 956.630) .. ++(-34.000, -10.000) .. controls (592.490, 943.780) and (563.480, 937.510) .. ++(-85.000, -25.000) .. controls (484.120, 911.010) and (430.860, 899.230) .. ++(-156.000, -46.000) .. controls (347.900, 871.670) and (314.640, 860.290) .. ++(-97.000, -29.000) -- ++(0, -5.000) .. controls (271.000, 705.350) and (260.000, 562.650) .. ++(-33.000, -428.000) -- cycle; % cls-1
        \node[anchor=north west, inner sep=1pt, align=left, fill=black, fill opacity=0.8, text=high_specular_blue, text opacity=1.0]  at (800, 70) {\footnotesize High-frequency \\\footnotesize specular inter-reflection} edge[-latex, high_specular_blue] (730, 590);
    \end{scope}
\end{tikzpicture}



==> figures/nayar/intensity_reverse_global_annotate.tex <==
\begin{tikzpicture}[x=\linewidth/2448.000, y=-\linewidth/2448.000, transform shape, scale=0.98]
    \node[inner sep=0] (image) at (0,0) {\includegraphics[width=\hsize]{figures/nayar/intensity_reverse_global.jpeg}};
    \begin{scope}[shift={(image.north west)}]
        \definecolor{low_specular_teal}{RGB}{0, 151, 157}
        \draw[low_specular_teal, thick, densely dashed] ++(1397.000, 1131.000) .. controls (1597.310, 1132.330) and (1797.690, 1133.670) .. ++(601.000, 4.000) .. controls (2000.330, 1248.990) and (2002.670, 1363.010) .. ++(7.000, 342.000) .. controls (1804.690, 1467.330) and (1604.310, 1457.670) .. ++(-601.000, -29.000) .. controls (1401.570, 1440.790) and (1402.920, 1427.980) .. ++(-1.000, -29.000) .. controls (1399.950, 1414.030) and (1402.000, 1400.060) .. ++(-1.000, -26.000) .. controls (1401.670, 1373.340) and (1401.330, 1353.660) .. ++(-1.000, -59.000) .. controls (1399.670, 1266.340) and (1398.330, 1198.660) .. ++(-4.000, -203.000) -- cycle; % cls-1
        \draw[low_specular_teal, thick, densely dashed] ++(1089.000, 1089.000) .. controls (1088.360, 1109.710) and (1091.210, 1142.140) .. ++(7.000, 74.000) .. controls (1099.790, 1179.490) and (1097.490, 1196.690) .. ++(5.000, 49.000) .. controls (1103.000, 1235.000) and (1105.000, 1258.000) .. ++(6.000, 69.000) .. controls (1111.140, 1299.180) and (1108.620, 1319.670) .. ++(6.000, 58.000) .. controls (1117.000, 1375.660) and (1121.000, 1412.340) .. ++(12.000, 110.000) .. controls (967.020, 1465.330) and (808.980, 1481.670) .. ++(-474.000, 49.000) -- ++(0, -6.000) .. controls (646.400, 1484.340) and (650.150, 1470.690) .. ++(-3.000, -31.000) .. controls (643.620, 1441.270) and (645.330, 1417.680) .. ++(-7.000, -63.000) -- ++(0, -11.000) .. controls (635.130, 1360.500) and (637.860, 1329.560) .. ++(-9.000, -84.000) .. controls (631.670, 1296.000) and (631.330, 1289.000) .. ++(-1.000, -21.000) .. controls (626.690, 1262.490) and (629.460, 1239.170) .. ++(-6.000, -63.000) .. controls (622.140, 1206.060) and (624.110, 1191.080) .. ++(-4.000, -42.000) .. controls (617.660, 1161.910) and (616.290, 1143.420) .. ++(-5.000, -50.000) .. controls (631.860, 1127.160) and (649.720, 1126.130) .. ++(48.000, -4.000) .. controls (676.600, 1120.240) and (689.640, 1122.490) .. ++(37.000, -3.000) .. controls (720.660, 1115.690) and (743.950, 1119.170) .. ++(62.000, -5.000) -- ++(13.000, 0) .. controls (799.130, 1109.910) and (826.830, 1113.080) .. ++(74.000, -7.000) .. controls (858.330, 1107.670) and (866.670, 1107.330) .. ++(25.000, -1.000) .. controls (946.330, 1101.000) and (1017.670, 1095.000) .. ++(214.000, -18.000) -- cycle; % cls-1
        \node[anchor=north west, inner sep=1pt, align=left, fill=black, fill opacity=0.8, text=low_specular_teal, text opacity=1.0]  at (400, 100) {\footnotesize Low-frequency \\\footnotesize specular inter-reflection} edge[-latex, low_specular_teal] (830, 1100) edge[-latex, low_specular_teal] (1700, 1120);
    \end{scope}
\end{tikzpicture}



==> figures/nayar/intensity_unpolarized_direct_annotate.tex <==
\begin{tikzpicture}[x=\linewidth/2448.000, y=-\linewidth/2448.000, transform shape, scale=0.98]
    \node[inner sep=0] (image) at (0,0) {\includegraphics[width=\hsize]{figures/nayar/intensity_unpolarized_direct.jpeg}};
    \begin{scope}[shift={(image.north west)}]
        \definecolor{diffuse_red}{RGB}{232, 5, 56}
        \draw[diffuse_red, thick, densely dashed] ++(1284.000, 1555.000) .. controls (1293.790, 1554.960) and (1318.560, 1566.800) .. ++(37.000, 18.000) .. controls (1330.700, 1585.860) and (1327.620, 1607.540) .. ++(11.000, 53.000) .. controls (1337.670, 1664.330) and (1343.330, 1702.670) .. ++(17.000, 115.000) .. controls (1352.770, 1756.610) and (1346.960, 1785.420) .. ++(-13.000, 49.000) .. controls (1325.030, 1796.790) and (1284.370, 1789.470) .. ++(-68.000, 3.000) .. controls (1259.870, 1794.750) and (1247.380, 1791.980) .. ++(-30.000, 1.000) .. controls (1229.870, 1795.750) and (1217.380, 1792.980) .. ++(-30.000, 1.000) .. controls (1180.590, 1800.920) and (1145.420, 1793.100) .. ++(-90.000, 4.000) -- ++(-30.000, 0) .. controls (1079.870, 1800.760) and (1067.380, 1797.970) .. ++(-30.000, 1.000) .. controls (1030.590, 1805.920) and (995.420, 1798.090) .. ++(-90.000, 4.000) -- ++(-30.000, 0) .. controls (910.590, 1809.920) and (875.420, 1802.090) .. ++(-90.000, 4.000) -- ++(-30.000, 0) .. controls (809.870, 1809.760) and (797.380, 1806.970) .. ++(-30.000, 1.000) .. controls (778.310, 1811.090) and (762.110, 1810.870) .. ++(-36.000, 2.000) -- ++(-24.000, 0) .. controls (715.270, 1813.750) and (697.720, 1813.000) .. ++(-44.000, 2.000) -- ++(-16.000, 0) .. controls (655.370, 1815.730) and (637.540, 1814.990) .. ++(-44.000, 2.000) -- ++(-17.000, 0) .. controls (598.870, 1816.760) and (586.380, 1813.980) .. ++(-30.000, 1.000) .. controls (568.870, 1817.760) and (556.380, 1814.980) .. ++(-30.000, 1.000) .. controls (538.870, 1818.750) and (526.380, 1815.980) .. ++(-30.000, 1.000) .. controls (489.590, 1823.910) and (454.420, 1816.090) .. ++(-90.000, 4.000) -- ++(-199.000, 6.000) .. controls (211.000, 1828.670) and (194.000, 1829.330) .. ++(-51.000, 2.000) .. controls (171.250, 1830.000) and (160.890, 1831.380) .. ++(-20.000, -1.000) .. controls (147.940, 1826.190) and (137.600, 1817.400) .. ++(-19.000, -25.000) .. controls (142.020, 1797.470) and (139.000, 1760.680) .. ++(1.000, -54.000) .. controls (139.000, 1706.090) and (138.100, 1659.190) .. ++(2.000, -134.000) .. controls (150.290, 1609.700) and (157.680, 1595.930) .. ++(28.000, -24.000) .. controls (248.330, 1589.670) and (327.670, 1587.330) .. ++(238.000, -7.000) .. controls (434.690, 1579.020) and (470.300, 1586.970) .. ++(91.000, -4.000) -- ++(30.000, 0) .. controls (536.130, 1579.240) and (548.620, 1582.030) .. ++(30.000, -1.000) .. controls (567.610, 1577.920) and (584.040, 1578.210) .. ++(36.000, -2.000) -- ++(25.000, 0) .. controls (627.130, 1576.240) and (639.620, 1579.030) .. ++(30.000, -1.000) .. controls (658.690, 1574.910) and (674.890, 1575.130) .. ++(36.000, -2.000) -- ++(25.000, 0) .. controls (722.730, 1572.250) and (740.280, 1573.000) .. ++(44.000, -2.000) -- ++(16.000, 0) .. controls (782.730, 1570.250) and (800.280, 1571.000) .. ++(44.000, -2.000) -- ++(17.000, 0) .. controls (839.130, 1569.240) and (851.620, 1572.030) .. ++(30.000, -1.000) .. controls (869.130, 1568.240) and (881.620, 1571.030) .. ++(30.000, -1.000) .. controls (899.130, 1567.240) and (911.620, 1570.030) .. ++(30.000, -1.000) .. controls (948.730, 1562.000) and (984.290, 1569.970) .. ++(91.000, -4.000) .. controls (1032.330, 1563.670) and (1052.670, 1563.330) .. ++(61.000, -1.000) .. controls (1081.130, 1561.240) and (1093.620, 1564.030) .. ++(30.000, -1.000) .. controls (1111.130, 1560.240) and (1123.630, 1563.030) .. ++(30.000, -1.000) .. controls (1160.680, 1555.000) and (1196.300, 1562.980) .. ++(91.000, -4.000) .. controls (1238.000, 1556.670) and (1252.000, 1556.330) .. ++(42.000, -1.000) .. controls (1271.300, 1556.000) and (1280.490, 1557.190) .. ++(18.000, -1.000) -- cycle; % cls-1
        \draw[diffuse_red, thick, densely dashed] ++(1997, 1093) -- ++(-15, 0) .. controls (1980.8, 1096.6) and (1980.9, 1102.9) .. ++(-1, 15) -- ++(-33, 0) .. controls (1943.5, 1106.6) and (1938.7, 1101.9) .. ++(-18, -4) .. controls (1913.9, 1107.8) and (1882.1, 1110.5) .. ++(-66, 3) .. controls (1861.9, 1103.8) and (1860.5, 1103.3) .. ++(-4, -9) .. controls (1863.3, 1093.4) and (1866.9, 1087.1) .. ++(9, -16) -- ++(0, -4) .. controls (1870.1, 1075.9) and (1873.8, 1073.2) .. ++(6, -7) .. controls (1878.7, 1064.3) and (1879.3, 1059.1) .. ++(8, -19) .. controls (1888.5, 1041.3) and (1897.3, 1029.5) .. ++(20, -33) .. controls (1907.9, 1010) and (1909.9, 1000.9) .. ++(12, -27) .. controls (1929, 967.89) and (1941.6, 943.65) .. ++(40, -74) .. controls (1959.9, 908.53) and (1967.5, 899.94) .. ++(16, -29) .. controls (1969.7, 886.89) and (1970.2, 883.56) .. ++(-2, -8) .. controls (1965.2, 873.06) and (1958.7, 864.12) .. ++(-14, -25) .. controls (1951.4, 848.19) and (1950.8, 842.31) .. ++(-8, -21) .. controls (1926.4, 795.58) and (1905.1, 753.6) .. ++(-62, -121) -- ++(-2, -9) .. controls (1872.9, 685.38) and (1862.8, 664.99) .. ++(-35, -55) .. controls (1840.9, 649.99) and (1834.6, 650.85) .. ++(-18, 2) .. controls (1818.7, 654.79) and (1803.1, 651.76) .. ++(-36, 2) -- ++(-44, 0) .. controls (1722.6, 654) and (1698.8, 656) .. ++(-77, 2) .. controls (1657.7, 656) and (1640.7, 656.52) .. ++(-46, 1) .. controls (1622.5, 657.16) and (1611.4, 655.4) .. ++(-18, 1) .. controls (1605.5, 661.75) and (1604.4, 668.36) .. ++(-7, 15) .. controls (1595.3, 685.93) and (1588.8, 700.1) .. ++(-21, 40) .. controls (1559.5, 748.34) and (1542.5, 787.69) .. ++(-60, 110) .. controls (1513.2, 835.89) and (1506.9, 850.09) .. ++(-21, 40) .. controls (1496.5, 869.63) and (1495.3, 878.02) .. ++(-14, 16) .. controls (1483.6, 875.1) and (1481.3, 869.07) .. ++(-6, -15) -- ++(0, -8) .. controls (1479.3, 853.76) and (1475.9, 851.75) .. ++(-5, -6) .. controls (1470.1, 840.17) and (1461.7, 803.5) .. ++(-9, -64) .. controls (1467.3, 780.84) and (1470.7, 774.42) .. ++(6, -16) -- ++(0, -8) .. controls (1474.7, 753.76) and (1481.6, 748.92) .. ++(10, -24) .. controls (1471.5, 728.67) and (1457.5, 731.08) .. ++(-38, -13) .. controls (1430.9, 719.07) and (1418.7, 705.33) .. ++(-31, -33) .. controls (1402.6, 667.77) and (1418.3, 635.01) .. ++(11, -76) .. controls (1428.4, 601.45) and (1427.8, 586.42) .. ++(9, -44) .. controls (1441.9, 547.09) and (1455.6, 521.66) .. ++(43, -64) .. controls (1480.7, 504.87) and (1484.7, 498.14) .. ++(14, -12) .. controls (1511.2, 487.44) and (1536.1, 487.96) .. ++(73, -11) .. controls (1566.8, 479.84) and (1572, 475.07) .. ++(12, -16) .. controls (1577.1, 464.77) and (1576.6, 459.84) .. ++(4, -13) -- ++(8, -8) -- ++(1, -6) .. controls (1589.2, 439.26) and (1592.9, 436.75) .. ++(6, -8) -- ++(1, -7) .. controls (1597.3, 423.64) and (1602.7, 421.64) .. ++(10, -9) .. controls (1608.4, 412.63) and (1606, 404.43) .. ++(4, -20) .. controls (1620.9, 372.14) and (1649.9, 351.17) .. ++(81, -38) -- ++(0, 2) .. controls (1681.7, 366.62) and (1655.3, 394.38) .. ++(-39, 41) -- ++(-1, 9) .. controls (1648.7, 416.76) and (1645.8, 423.74) .. ++(-7, 16) .. controls (1637.4, 436.68) and (1629.7, 445.49) .. ++(-19, 26) .. controls (1619.2, 461.24) and (1597.4, 485.52) .. ++(-2, 32) .. controls (1625.1, 483.01) and (1629.7, 481.92) .. ++(11, -7) .. controls (1639.4, 473.3) and (1644.7, 464.8) .. ++(18, -20) .. controls (1653.9, 456.37) and (1658.1, 455.61) .. ++(10, -6) .. controls (1664.1, 450.26) and (1666, 445.78) .. ++(8, -10) .. controls (1671.9, 440.36) and (1676.1, 439.61) .. ++(10, -6) .. controls (1680.7, 435.52) and (1681.4, 432.5) .. ++(4, -6) .. controls (1686.5, 427.77) and (1691.6, 426.34) .. ++(12, -8) .. controls (1696.6, 421.42) and (1697.3, 418.48) .. ++(4, -6) .. controls (1704.8, 411.86) and (1713.2, 410.13) .. ++(20, -12) .. controls (1721.4, 402.9) and (1722.6, 399.08) .. ++(6, -8) .. controls (1728.3, 394.1) and (1733.7, 393.84) .. ++(12, -6) .. controls (1738.8, 389.49) and (1740.1, 386.32) .. ++(5, -6) .. controls (1746.8, 381.72) and (1753, 381.25) .. ++(16, -7) .. controls (1763.7, 374.3) and (1770.1, 368.42) .. ++(18, -13) .. controls (1780.1, 362.62) and (1784.2, 362.54) .. ++(12, -5) .. controls (1800.4, 351.82) and (1812.8, 340.57) .. ++(38, -27) .. controls (1835.7, 327.45) and (1860.9, 313.71) .. ++(52, -15) .. controls (1897, 322.77) and (1916.4, 340.74) .. ++(45, 40) .. controls (1931.7, 380.67) and (1921.1, 410.16) .. ++(-12, 66) .. controls (1906.8, 429.69) and (1900.8, 432.83) .. ++(-16, 13) .. controls (1885.4, 443.91) and (1874.8, 453.53) .. ++(-31, 22) .. controls (1848.4, 466.87) and (1832.9, 470.4) .. ++(-48, 18) .. controls (1787.4, 488.15) and (1760.2, 505.33) .. ++(-82, 42) .. controls (1720.2, 526.19) and (1708.5, 533.66) .. ++(-38, 22) .. controls (1692, 543.35) and (1687.9, 543.76) .. ++(-11, 6) .. controls (1670.8, 562.71) and (1690.4, 601.33) .. ++(14, 64) .. controls (1708.3, 621.42) and (1715.9, 619.53) .. ++(33, 12) -- ++(11, 0) .. controls (1752.8, 626.71) and (1763.2, 633.4) .. ++(31, 13) .. controls (1781.3, 637.76) and (1788.5, 633.5) .. ++(19, -4) -- ++(9, -1) .. controls (1811.9, 627.48) and (1824.8, 622.94) .. ++(32, -12) .. controls (1840, 616.43) and (1848.5, 615.36) .. ++(20, -5) -- ++(12, 0) .. controls (1890.1, 607.15) and (1936.7, 598.34) .. ++(102, -8) .. controls (2067.5, 630.31) and (2136.1, 702.11) .. ++(194, 194) .. controls (2165.6, 813.66) and (2167.2, 830.45) .. ++(2, 44) .. controls (2162.7, 849.56) and (2165.2, 854.75) .. ++(2, 14) -- ++(0, 34) .. controls (2166.8, 895.07) and (2168.2, 900.24) .. ++(3, 12) -- ++(3, 1) .. controls (2178.1, 908.6) and (2190.2, 904.04) .. ++(26, 1) .. controls (2210.2, 909.06) and (2229.6, 919.32) .. ++(33, 26) .. controls (2233.8, 936.3) and (2232.5, 942.24) .. ++(3, 16) .. controls (2240.9, 974.68) and (2230.1, 1003.3) .. ++(-13, 73) .. controls (2210.9, 1040.5) and (2194.8, 1049.4) .. ++(-42, 42) .. controls (2175.5, 1066) and (2172.1, 1070.7) .. ++(-11, 10) .. controls (2159.1, 1078.1) and (2150.1, 1080.2) .. ++(-27, 12) .. controls (2127.9, 1092) and (2113.7, 1102.1) .. ++(-43, 21) -- ++(-80, 0) .. controls (2011.5, 1107.6) and (2004.6, 1107.6) .. ++(-20, 0) .. controls (1996.9, 1102.9) and (1996.9, 1097.6) .. ++(-1, -13) -- cycle; % cls-1
        \node[anchor=north west, inner sep=1pt, fill=black, fill opacity=0.8, text=diffuse_red, text opacity=1.0]  at (120, 120) {Diffuse reflection} edge[-latex, diffuse_red] (1400, 505) edge[-latex, diffuse_red] (755, 1550);
    \end{scope}
\end{tikzpicture}



==> figures/nayar/intensity_unpolarized_global_annotate.tex <==
\begin{tikzpicture}[x=\linewidth/2448.000, y=-\linewidth/2448.000, transform shape, scale=0.98]
    \node[inner sep=0] (image) at (0,0) {\includegraphics[width=\hsize]{figures/nayar/intensity_unpolarized_global.jpeg}};
    \begin{scope}[shift={(image.north west)}]
        \definecolor{scattering_pink}{RGB}{201, 0, 107}
        \draw[scattering_pink, thick, densely dashed] ++(2351, 1395) .. controls (2355.3, 1465) and (2359.7, 1535) .. ++(13, 210) .. controls (2352.1, 1605.6) and (2340.2, 1611.6) .. ++(-34, 10) .. controls (2309.4, 1621.8) and (2288.7, 1626.5) .. ++(-61, 18) .. controls (2227.9, 1646.6) and (2187.2, 1654.4) .. ++(-123, 35) .. controls (2120.7, 1676.3) and (2094.3, 1682.4) .. ++(-78, 23) .. controls (2054.2, 1695.5) and (2038.3, 1701.5) .. ++(-44, 14) -- ++(-659, -39) .. controls (1362.7, 1593.3) and (1360.3, 1520.7) .. ++(-7, -218) -- ++(2, 0) .. controls (1364.2, 1444.4) and (1371.9, 1447) .. ++(19, -1) .. controls (1395.7, 1447.7) and (1412.3, 1448.3) .. ++(50, 2) .. controls (1460.7, 1456) and (1498.3, 1448) .. ++(101, 6) .. controls (1543.3, 1458) and (1557.8, 1454.3) .. ++(40, 2) .. controls (1583.3, 1460) and (1597.8, 1456.3) .. ++(40, 2) .. controls (1623.3, 1459.3) and (1636.7, 1459.7) .. ++(40, 1) .. controls (1771.3, 1466.3) and (1892.7, 1472.7) .. ++(364, 19) .. controls (2019.8, 1478.2) and (2028.3, 1474.7) .. ++(20, -6) .. controls (2051.5, 1467.7) and (2069.3, 1465.1) .. ++(52, -13) .. controls (2134.3, 1448.3) and (2182.7, 1436.7) .. ++(145, -35) .. controls (2254.2, 1417.9) and (2278.9, 1414.3) .. ++(72, -18) .. controls (2317.8, 1402.5) and (2334.8, 1397.2) .. ++(48, -12) -- cycle; % cls-1
        \draw[scattering_pink, thick, densely dashed] ++(1997, 1093) -- ++(-15, 0) .. controls (1980.8, 1096.6) and (1980.9, 1102.9) .. ++(-1, 15) -- ++(-33, 0) .. controls (1943.5, 1106.6) and (1938.7, 1101.9) .. ++(-18, -4) .. controls (1913.9, 1107.8) and (1882.1, 1110.5) .. ++(-66, 3) .. controls (1861.9, 1103.8) and (1860.5, 1103.3) .. ++(-4, -9) .. controls (1863.3, 1093.4) and (1866.9, 1087.1) .. ++(9, -16) -- ++(0, -4) .. controls (1870.1, 1075.9) and (1873.8, 1073.2) .. ++(6, -7) .. controls (1878.7, 1064.3) and (1879.3, 1059.1) .. ++(8, -19) .. controls (1888.5, 1041.3) and (1897.3, 1029.5) .. ++(20, -33) .. controls (1907.9, 1010) and (1909.9, 1000.9) .. ++(12, -27) .. controls (1929, 967.89) and (1941.6, 943.65) .. ++(40, -74) .. controls (1959.9, 908.53) and (1967.5, 899.94) .. ++(16, -29) .. controls (1969.7, 886.89) and (1970.2, 883.56) .. ++(-2, -8) .. controls (1965.2, 873.06) and (1958.7, 864.12) .. ++(-14, -25) .. controls (1951.4, 848.19) and (1950.8, 842.31) .. ++(-8, -21) .. controls (1926.4, 795.58) and (1905.1, 753.6) .. ++(-62, -121) -- ++(-2, -9) .. controls (1872.9, 685.38) and (1862.8, 664.99) .. ++(-35, -55) .. controls (1840.9, 649.99) and (1834.6, 650.85) .. ++(-18, 2) .. controls (1818.7, 654.79) and (1803.1, 651.76) .. ++(-36, 2) -- ++(-44, 0) .. controls (1722.6, 654) and (1698.8, 656) .. ++(-77, 2) .. controls (1657.7, 656) and (1640.7, 656.52) .. ++(-46, 1) .. controls (1622.5, 657.16) and (1611.4, 655.4) .. ++(-18, 1) .. controls (1605.5, 661.75) and (1604.4, 668.36) .. ++(-7, 15) .. controls (1595.3, 685.93) and (1588.8, 700.1) .. ++(-21, 40) .. controls (1559.5, 748.34) and (1542.5, 787.69) .. ++(-60, 110) .. controls (1513.2, 835.89) and (1506.9, 850.09) .. ++(-21, 40) .. controls (1496.5, 869.63) and (1495.3, 878.02) .. ++(-14, 16) .. controls (1483.6, 875.1) and (1481.3, 869.07) .. ++(-6, -15) -- ++(0, -8) .. controls (1479.3, 853.76) and (1475.9, 851.75) .. ++(-5, -6) .. controls (1470.1, 840.17) and (1461.7, 803.5) .. ++(-9, -64) .. controls (1467.3, 780.84) and (1470.7, 774.42) .. ++(6, -16) -- ++(0, -8) .. controls (1474.7, 753.76) and (1481.6, 748.92) .. ++(10, -24) .. controls (1471.5, 728.67) and (1457.5, 731.08) .. ++(-38, -13) .. controls (1430.9, 719.07) and (1418.7, 705.33) .. ++(-31, -33) .. controls (1402.6, 667.77) and (1418.3, 635.01) .. ++(11, -76) .. controls (1428.4, 601.45) and (1427.8, 586.42) .. ++(9, -44) .. controls (1441.9, 547.09) and (1455.6, 521.66) .. ++(43, -64) .. controls (1480.7, 504.87) and (1484.7, 498.14) .. ++(14, -12) .. controls (1511.2, 487.44) and (1536.1, 487.96) .. ++(73, -11) .. controls (1566.8, 479.84) and (1572, 475.07) .. ++(12, -16) .. controls (1577.1, 464.77) and (1576.6, 459.84) .. ++(4, -13) -- ++(8, -8) -- ++(1, -6) .. controls (1589.2, 439.26) and (1592.9, 436.75) .. ++(6, -8) -- ++(1, -7) .. controls (1597.3, 423.64) and (1602.7, 421.64) .. ++(10, -9) .. controls (1608.4, 412.63) and (1606, 404.43) .. ++(4, -20) .. controls (1620.9, 372.14) and (1649.9, 351.17) .. ++(81, -38) -- ++(0, 2) .. controls (1681.7, 366.62) and (1655.3, 394.38) .. ++(-39, 41) -- ++(-1, 9) .. controls (1648.7, 416.76) and (1645.8, 423.74) .. ++(-7, 16) .. controls (1637.4, 436.68) and (1629.7, 445.49) .. ++(-19, 26) .. controls (1619.2, 461.24) and (1597.4, 485.52) .. ++(-2, 32) .. controls (1625.1, 483.01) and (1629.7, 481.92) .. ++(11, -7) .. controls (1639.4, 473.3) and (1644.7, 464.8) .. ++(18, -20) .. controls (1653.9, 456.37) and (1658.1, 455.61) .. ++(10, -6) .. controls (1664.1, 450.26) and (1666, 445.78) .. ++(8, -10) .. controls (1671.9, 440.36) and (1676.1, 439.61) .. ++(10, -6) .. controls (1680.7, 435.52) and (1681.4, 432.5) .. ++(4, -6) .. controls (1686.5, 427.77) and (1691.6, 426.34) .. ++(12, -8) .. controls (1696.6, 421.42) and (1697.3, 418.48) .. ++(4, -6) .. controls (1704.8, 411.86) and (1713.2, 410.13) .. ++(20, -12) .. controls (1721.4, 402.9) and (1722.6, 399.08) .. ++(6, -8) .. controls (1728.3, 394.1) and (1733.7, 393.84) .. ++(12, -6) .. controls (1738.8, 389.49) and (1740.1, 386.32) .. ++(5, -6) .. controls (1746.8, 381.72) and (1753, 381.25) .. ++(16, -7) .. controls (1763.7, 374.3) and (1770.1, 368.42) .. ++(18, -13) .. controls (1780.1, 362.62) and (1784.2, 362.54) .. ++(12, -5) .. controls (1800.4, 351.82) and (1812.8, 340.57) .. ++(38, -27) .. controls (1835.7, 327.45) and (1860.9, 313.71) .. ++(52, -15) .. controls (1897, 322.77) and (1916.4, 340.74) .. ++(45, 40) .. controls (1931.7, 380.67) and (1921.1, 410.16) .. ++(-12, 66) .. controls (1906.8, 429.69) and (1900.8, 432.83) .. ++(-16, 13) .. controls (1885.4, 443.91) and (1874.8, 453.53) .. ++(-31, 22) .. controls (1848.4, 466.87) and (1832.9, 470.4) .. ++(-48, 18) .. controls (1787.4, 488.15) and (1760.2, 505.33) .. ++(-82, 42) .. controls (1720.2, 526.19) and (1708.5, 533.66) .. ++(-38, 22) .. controls (1692, 543.35) and (1687.9, 543.76) .. ++(-11, 6) .. controls (1670.8, 562.71) and (1690.4, 601.33) .. ++(14, 64) .. controls (1708.3, 621.42) and (1715.9, 619.53) .. ++(33, 12) -- ++(11, 0) .. controls (1752.8, 626.71) and (1763.2, 633.4) .. ++(31, 13) .. controls (1781.3, 637.76) and (1788.5, 633.5) .. ++(19, -4) -- ++(9, -1) .. controls (1811.9, 627.48) and (1824.8, 622.94) .. ++(32, -12) .. controls (1840, 616.43) and (1848.5, 615.36) .. ++(20, -5) -- ++(12, 0) .. controls (1890.1, 607.15) and (1936.7, 598.34) .. ++(102, -8) .. controls (2067.5, 630.31) and (2136.1, 702.11) .. ++(194, 194) .. controls (2165.6, 813.66) and (2167.2, 830.45) .. ++(2, 44) .. controls (2162.7, 849.56) and (2165.2, 854.75) .. ++(2, 14) -- ++(0, 34) .. controls (2166.8, 895.07) and (2168.2, 900.24) .. ++(3, 12) -- ++(3, 1) .. controls (2178.1, 908.6) and (2190.2, 904.04) .. ++(26, 1) .. controls (2210.2, 909.06) and (2229.6, 919.32) .. ++(33, 26) .. controls (2233.8, 936.3) and (2232.5, 942.24) .. ++(3, 16) .. controls (2240.9, 974.68) and (2230.1, 1003.3) .. ++(-13, 73) .. controls (2210.9, 1040.5) and (2194.8, 1049.4) .. ++(-42, 42) .. controls (2175.5, 1066) and (2172.1, 1070.7) .. ++(-11, 10) .. controls (2159.1, 1078.1) and (2150.1, 1080.2) .. ++(-27, 12) .. controls (2127.9, 1092) and (2113.7, 1102.1) .. ++(-43, 21) -- ++(-80, 0) .. controls (2011.5, 1107.6) and (2004.6, 1107.6) .. ++(-20, 0) .. controls (1996.9, 1102.9) and (1996.9, 1097.6) .. ++(-1, -13) -- cycle; % cls-1
        \node[anchor=north west, inner sep=1pt, fill=black, fill opacity=0.8, text=scattering_pink, text opacity=1.0]  at (100.000, 100.000) {Subsurface scattering} edge[-latex, scattering_pink] (1400.000, 505.000) edge[-latex, scattering_pink] (1350.000, 1430.000);
    \end{scope}
\end{tikzpicture}



==> figures/nayar/table.tex <==
\begin{tikzpicture}[anchor=base, baseline]
    \node (mytarget) [inner sep=0, align=center] {
        \begin{minipage}[c]{0.03\hsize}
            \centering
            \rotatebox{90}{Direct}
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            \input{figures/nayar/intensity_unpolarized_direct_annotate}
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            \input{figures/nayar/intensity_forward_direct_annotate}
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            \input{figures/nayar/intensity_reverse_direct_annotate}
        \end{minipage}\\  
        \vspace{0.5ex}\\
        \begin{minipage}[c]{0.03\hsize}
            \centering
            \rotatebox{90}{Global}
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            \input{figures/nayar/intensity_unpolarized_global_annotate}
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            \includegraphics[width=0.98\hsize]{figures/nayar/intensity_forward_global.jpeg}
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            \input{figures/nayar/intensity_reverse_global_annotate}
        \end{minipage}\\ 
        \vspace{0.05ex}\\
        \begin{minipage}[c]{0.03\hsize}
            \centering
            \hspace{1ex}
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            Unpolarized $I_{U}$
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            Forward rotation $I_{F}$
        \end{minipage}%
        \begin{minipage}[c]{0.32\hsize}
            \centering
            Reverse rotation $I_{R}$
        \end{minipage} 
    };
    % Under 
    \draw [line width=1pt] 
        let \p1 = (mytarget.south west), 
            \p2 = (mytarget.south east),
            in
            (\x1 + 1pt + 3ex, \y1) -- 
            (\x1 + 1pt + 3ex, \y1 - 2.5mm) -- 
            (\x2 - 1pt, \y2 - 2.5mm) -- 
            (\x2 - 1pt, \y2);
    \node [anchor=center, fill=white, rounded corners] at ([xshift=3ex, yshift=-2mm] mytarget.south) {Ours};

    % Left
    \draw [line width=1pt] 
        let \p1 = (mytarget.north west), 
            \p2 = (mytarget.south west),
            in
            (\x1, \y1) -- 
            (\x1 - 2mm, \y1) -- 
            (\x2 - 2mm, \y2 + 3ex) -- 
            (\x2, \y2 + 3ex);
    \node [anchor=center, fill=white, rounded corners] at ([xshift=-2mm, yshift=3ex] mytarget.west) {\rotatebox{90}{Nayar\etal~\cite{nayar2006fast}}};
            
\end{tikzpicture}
